Merge Non-Dominated Sorting Algorithm for Many-Objective Optimization

Many Pareto-based multi-objective evolutionary algorithms require to rank the solutions of the population in each iteration according to the dominance principle, what can become a costly operation particularly in the case of dealing with many-objective optimization problems. In this paper, we present a new efficient algorithm for computing the non-dominated sorting procedure, called Merge Non-Dominated Sorting (MNDS), which has a best computational complexity of $\Theta(NlogN)$ and a worst computational complexity of $\Theta(MN^2)$. Our approach is based on the computation of the dominance set of each solution by taking advantage of the characteristics of the merge sort algorithm. We compare the MNDS against four well-known techniques that can be considered as the state-of-the-art. The results indicate that the MNDS algorithm outperforms the other techniques in terms of number of comparisons as well as the total running time.

==> DTLZ1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(264,996){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(264,1731){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(264,2466){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(264,3201){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(264,3935){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(264,4670){\makebox(0,0)[r]{\strut{}$12$}}%
      \put(264,5405){\makebox(0,0)[r]{\strut{}$14$}}%
      \put(396,440){\makebox(0,0){\strut{}$5$}}%
      \put(2184,440){\makebox(0,0){\strut{}$10$}}%
      \put(3971,440){\makebox(0,0){\strut{}$15$}}%
      \put(5759,440){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-242,3209){\rotatebox{-270}{\makebox(0,0){\strut{}Total Runtime (ms)}}}%
      \put(3077,110){\makebox(0,0){\strut{}Number of Objectives}}%
      \csname LTb\endcsname%
      \put(2307,5586){\makebox(0,0)[r]{\strut{}ens-ss }}%
      \csname LTb\endcsname%
      \put(2307,5366){\makebox(0,0)[r]{\strut{}ens-bs }}%
      \csname LTb\endcsname%
      \put(2307,5146){\makebox(0,0)[r]{\strut{}hnds }}%
      \csname LTb\endcsname%
      \put(2307,4926){\makebox(0,0)[r]{\strut{}bos }}%
      \csname LTb\endcsname%
      \put(2307,4706){\makebox(0,0)[r]{\strut{}mnds }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{DTLZ1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> DTLZ2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(264,1136){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(264,2114){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(264,3091){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(264,4069){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(264,5047){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(396,440){\makebox(0,0){\strut{}$5$}}%
      \put(2184,440){\makebox(0,0){\strut{}$10$}}%
      \put(3971,440){\makebox(0,0){\strut{}$15$}}%
      \put(5759,440){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-242,3209){\rotatebox{-270}{\makebox(0,0){\strut{}Total Runtime (ms)}}}%
      \put(3077,110){\makebox(0,0){\strut{}Number of Objectives}}%
      \csname LTb\endcsname%
      \put(2307,5586){\makebox(0,0)[r]{\strut{}ens-ss }}%
      \csname LTb\endcsname%
      \put(2307,5366){\makebox(0,0)[r]{\strut{}ens-bs }}%
      \csname LTb\endcsname%
      \put(2307,5146){\makebox(0,0)[r]{\strut{}hnds }}%
      \csname LTb\endcsname%
      \put(2307,4926){\makebox(0,0)[r]{\strut{}bos }}%
      \csname LTb\endcsname%
      \put(2307,4706){\makebox(0,0)[r]{\strut{}mnds }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{DTLZ2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> OBJ10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(264,658){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(264,1176){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(264,1694){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(264,2211){\makebox(0,0)[r]{\strut{}$300$}}%
      \put(264,2729){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(264,3246){\makebox(0,0)[r]{\strut{}$500$}}%
      \put(264,3764){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(264,4281){\makebox(0,0)[r]{\strut{}$700$}}%
      \put(264,4799){\makebox(0,0)[r]{\strut{}$800$}}%
      \put(264,5316){\makebox(0,0)[r]{\strut{}$900$}}%
      \put(1381,440){\makebox(0,0){\strut{}$2000$}}%
      \put(2476,440){\makebox(0,0){\strut{}$4000$}}%
      \put(3570,440){\makebox(0,0){\strut{}$6000$}}%
      \put(4665,440){\makebox(0,0){\strut{}$8000$}}%
      \put(5759,440){\makebox(0,0){\strut{}$10000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-374,3209){\rotatebox{-270}{\makebox(0,0){\strut{}Total Runtime (ms)}}}%
      \put(3077,110){\makebox(0,0){\strut{}Number of Solutions}}%
      \csname LTb\endcsname%
      \put(2307,5586){\makebox(0,0)[r]{\strut{}ens-ss }}%
      \csname LTb\endcsname%
      \put(2307,5366){\makebox(0,0)[r]{\strut{}ens-bs }}%
      \csname LTb\endcsname%
      \put(2307,5146){\makebox(0,0)[r]{\strut{}hnds }}%
      \csname LTb\endcsname%
      \put(2307,4926){\makebox(0,0)[r]{\strut{}bos }}%
      \csname LTb\endcsname%
      \put(2307,4706){\makebox(0,0)[r]{\strut{}mnds }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{OBJ10}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> OBJ15.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(264,659){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(264,1258){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(264,1857){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(264,2457){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(264,3056){\makebox(0,0)[r]{\strut{}$800$}}%
      \put(264,3655){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(264,4255){\makebox(0,0)[r]{\strut{}$1200$}}%
      \put(264,4854){\makebox(0,0)[r]{\strut{}$1400$}}%
      \put(264,5453){\makebox(0,0)[r]{\strut{}$1600$}}%
      \put(1381,440){\makebox(0,0){\strut{}$2000$}}%
      \put(2476,440){\makebox(0,0){\strut{}$4000$}}%
      \put(3570,440){\makebox(0,0){\strut{}$6000$}}%
      \put(4665,440){\makebox(0,0){\strut{}$8000$}}%
      \put(5759,440){\makebox(0,0){\strut{}$10000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-506,3209){\rotatebox{-270}{\makebox(0,0){\strut{}Total Runtime (ms)}}}%
      \put(3077,110){\makebox(0,0){\strut{}Number of Solutions}}%
      \csname LTb\endcsname%
      \put(2307,5586){\makebox(0,0)[r]{\strut{}ens-ss }}%
      \csname LTb\endcsname%
      \put(2307,5366){\makebox(0,0)[r]{\strut{}ens-bs }}%
      \csname LTb\endcsname%
      \put(2307,5146){\makebox(0,0)[r]{\strut{}hnds }}%
      \csname LTb\endcsname%
      \put(2307,4926){\makebox(0,0)[r]{\strut{}bos }}%
      \csname LTb\endcsname%
      \put(2307,4706){\makebox(0,0)[r]{\strut{}mnds }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{OBJ15}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> OBJ20.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(264,659){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(264,1916){\makebox(0,0)[r]{\strut{}$500$}}%
      \put(264,3172){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(264,4429){\makebox(0,0)[r]{\strut{}$1500$}}%
      \put(264,5686){\makebox(0,0)[r]{\strut{}$2000$}}%
      \put(1381,440){\makebox(0,0){\strut{}$2000$}}%
      \put(2476,440){\makebox(0,0){\strut{}$4000$}}%
      \put(3570,440){\makebox(0,0){\strut{}$6000$}}%
      \put(4665,440){\makebox(0,0){\strut{}$8000$}}%
      \put(5759,440){\makebox(0,0){\strut{}$10000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-506,3209){\rotatebox{-270}{\makebox(0,0){\strut{}Total Runtime (ms)}}}%
      \put(3077,110){\makebox(0,0){\strut{}Number of Solutions}}%
      \csname LTb\endcsname%
      \put(2307,5586){\makebox(0,0)[r]{\strut{}ens-ss }}%
      \csname LTb\endcsname%
      \put(2307,5366){\makebox(0,0)[r]{\strut{}ens-bs }}%
      \csname LTb\endcsname%
      \put(2307,5146){\makebox(0,0)[r]{\strut{}hnds }}%
      \csname LTb\endcsname%
      \put(2307,4926){\makebox(0,0)[r]{\strut{}bos }}%
      \csname LTb\endcsname%
      \put(2307,4706){\makebox(0,0)[r]{\strut{}mnds }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{OBJ20}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> OBJ5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(264,658){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(264,1336){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(264,2014){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(264,2692){\makebox(0,0)[r]{\strut{}$150$}}%
      \put(264,3371){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(264,4049){\makebox(0,0)[r]{\strut{}$250$}}%
      \put(264,4727){\makebox(0,0)[r]{\strut{}$300$}}%
      \put(264,5405){\makebox(0,0)[r]{\strut{}$350$}}%
      \put(1381,440){\makebox(0,0){\strut{}$2000$}}%
      \put(2476,440){\makebox(0,0){\strut{}$4000$}}%
      \put(3570,440){\makebox(0,0){\strut{}$6000$}}%
      \put(4665,440){\makebox(0,0){\strut{}$8000$}}%
      \put(5759,440){\makebox(0,0){\strut{}$10000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-374,3209){\rotatebox{-270}{\makebox(0,0){\strut{}Total Runtime (ms)}}}%
      \put(3077,110){\makebox(0,0){\strut{}Number of Solutions}}%
      \csname LTb\endcsname%
      \put(2307,5586){\makebox(0,0)[r]{\strut{}ens-ss }}%
      \csname LTb\endcsname%
      \put(2307,5366){\makebox(0,0)[r]{\strut{}ens-bs }}%
      \csname LTb\endcsname%
      \put(2307,5146){\makebox(0,0)[r]{\strut{}hnds }}%
      \csname LTb\endcsname%
      \put(2307,4926){\makebox(0,0)[r]{\strut{}bos }}%
      \csname LTb\endcsname%
      \put(2307,4706){\makebox(0,0)[r]{\strut{}mnds }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{OBJ5}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> RT1000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(264,1039){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(264,1787){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(264,2534){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(264,3282){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(264,4029){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(264,4777){\makebox(0,0)[r]{\strut{}$12$}}%
      \put(264,5524){\makebox(0,0)[r]{\strut{}$14$}}%
      \put(1027,440){\makebox(0,0){\strut{}$5$}}%
      \put(2604,440){\makebox(0,0){\strut{}$10$}}%
      \put(4182,440){\makebox(0,0){\strut{}$15$}}%
      \put(5759,440){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-242,3209){\rotatebox{-270}{\makebox(0,0){\strut{}Total Runtime (ms)}}}%
      \put(3077,110){\makebox(0,0){\strut{}Number of Objectives}}%
      \csname LTb\endcsname%
      \put(2307,5586){\makebox(0,0)[r]{\strut{}ens-ss }}%
      \csname LTb\endcsname%
      \put(2307,5366){\makebox(0,0)[r]{\strut{}ens-bs }}%
      \csname LTb\endcsname%
      \put(2307,5146){\makebox(0,0)[r]{\strut{}hnds }}%
      \csname LTb\endcsname%
      \put(2307,4926){\makebox(0,0)[r]{\strut{}bos }}%
      \csname LTb\endcsname%
      \put(2307,4706){\makebox(0,0)[r]{\strut{}mnds }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{RT1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> RT10000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(264,1080){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(264,1592){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(264,2104){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(264,2615){\makebox(0,0)[r]{\strut{}$800$}}%
      \put(264,3127){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(264,3638){\makebox(0,0)[r]{\strut{}$1200$}}%
      \put(264,4150){\makebox(0,0)[r]{\strut{}$1400$}}%
      \put(264,4661){\makebox(0,0)[r]{\strut{}$1600$}}%
      \put(264,5173){\makebox(0,0)[r]{\strut{}$1800$}}%
      \put(264,5684){\makebox(0,0)[r]{\strut{}$2000$}}%
      \put(1027,440){\makebox(0,0){\strut{}$5$}}%
      \put(2604,440){\makebox(0,0){\strut{}$10$}}%
      \put(4182,440){\makebox(0,0){\strut{}$15$}}%
      \put(5759,440){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-506,3209){\rotatebox{-270}{\makebox(0,0){\strut{}Total Runtime (ms)}}}%
      \put(3077,110){\makebox(0,0){\strut{}Number of Objectives}}%
      \csname LTb\endcsname%
      \put(2307,5586){\makebox(0,0)[r]{\strut{}ens-ss }}%
      \csname LTb\endcsname%
      \put(2307,5366){\makebox(0,0)[r]{\strut{}ens-bs }}%
      \csname LTb\endcsname%
      \put(2307,5146){\makebox(0,0)[r]{\strut{}hnds }}%
      \csname LTb\endcsname%
      \put(2307,4926){\makebox(0,0)[r]{\strut{}bos }}%
      \csname LTb\endcsname%
      \put(2307,4706){\makebox(0,0)[r]{\strut{}mnds }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{RT10000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> RT500.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(264,870){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(264,1662){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(264,2455){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(264,3247){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(264,4040){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(264,4832){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(264,5624){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(1027,440){\makebox(0,0){\strut{}$5$}}%
      \put(2604,440){\makebox(0,0){\strut{}$10$}}%
      \put(4182,440){\makebox(0,0){\strut{}$15$}}%
      \put(5759,440){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-374,3209){\rotatebox{-270}{\makebox(0,0){\strut{}Total Runtime (ms)}}}%
      \put(3077,110){\makebox(0,0){\strut{}Number of Objectives}}%
      \csname LTb\endcsname%
      \put(2307,5586){\makebox(0,0)[r]{\strut{}ens-ss }}%
      \csname LTb\endcsname%
      \put(2307,5366){\makebox(0,0)[r]{\strut{}ens-bs }}%
      \csname LTb\endcsname%
      \put(2307,5146){\makebox(0,0)[r]{\strut{}hnds }}%
      \csname LTb\endcsname%
      \put(2307,4926){\makebox(0,0)[r]{\strut{}bos }}%
      \csname LTb\endcsname%
      \put(2307,4706){\makebox(0,0)[r]{\strut{}mnds }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{RT500}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> RT5000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(264,1136){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(264,1779){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(264,2422){\makebox(0,0)[r]{\strut{}$150$}}%
      \put(264,3066){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(264,3709){\makebox(0,0)[r]{\strut{}$250$}}%
      \put(264,4352){\makebox(0,0)[r]{\strut{}$300$}}%
      \put(264,4995){\makebox(0,0)[r]{\strut{}$350$}}%
      \put(264,5638){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(1027,440){\makebox(0,0){\strut{}$5$}}%
      \put(2604,440){\makebox(0,0){\strut{}$10$}}%
      \put(4182,440){\makebox(0,0){\strut{}$15$}}%
      \put(5759,440){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-374,3209){\rotatebox{-270}{\makebox(0,0){\strut{}Total Runtime (ms)}}}%
      \put(3077,110){\makebox(0,0){\strut{}Number of Objectives}}%
      \csname LTb\endcsname%
      \put(2307,5586){\makebox(0,0)[r]{\strut{}ens-ss }}%
      \csname LTb\endcsname%
      \put(2307,5366){\makebox(0,0)[r]{\strut{}ens-bs }}%
      \csname LTb\endcsname%
      \put(2307,5146){\makebox(0,0)[r]{\strut{}hnds }}%
      \csname LTb\endcsname%
      \put(2307,4926){\makebox(0,0)[r]{\strut{}bos }}%
      \csname LTb\endcsname%
      \put(2307,4706){\makebox(0,0)[r]{\strut{}mnds }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{RT5000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> WFG1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(264,1210){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(264,1795){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(264,2379){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(264,2964){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(264,3548){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(264,4133){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(264,4717){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(264,5302){\makebox(0,0)[r]{\strut{}$9$}}%
      \put(396,440){\makebox(0,0){\strut{}$5$}}%
      \put(2184,440){\makebox(0,0){\strut{}$10$}}%
      \put(3971,440){\makebox(0,0){\strut{}$15$}}%
      \put(5759,440){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-110,3209){\rotatebox{-270}{\makebox(0,0){\strut{}Total Runtime (ms)}}}%
      \put(3077,110){\makebox(0,0){\strut{}Number of Objectives}}%
      \csname LTb\endcsname%
      \put(2307,5586){\makebox(0,0)[r]{\strut{}ens-ss }}%
      \csname LTb\endcsname%
      \put(2307,5366){\makebox(0,0)[r]{\strut{}ens-bs }}%
      \csname LTb\endcsname%
      \put(2307,5146){\makebox(0,0)[r]{\strut{}hnds }}%
      \csname LTb\endcsname%
      \put(2307,4926){\makebox(0,0)[r]{\strut{}bos }}%
      \csname LTb\endcsname%
      \put(2307,4706){\makebox(0,0)[r]{\strut{}mnds }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{WFG1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> WFG2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(264,959){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(264,1571){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(264,2183){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(264,2796){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(264,3408){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(264,4020){\makebox(0,0)[r]{\strut{}$12$}}%
      \put(264,4633){\makebox(0,0)[r]{\strut{}$14$}}%
      \put(264,5245){\makebox(0,0)[r]{\strut{}$16$}}%
      \put(396,440){\makebox(0,0){\strut{}$5$}}%
      \put(2184,440){\makebox(0,0){\strut{}$10$}}%
      \put(3971,440){\makebox(0,0){\strut{}$15$}}%
      \put(5759,440){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-242,3209){\rotatebox{-270}{\makebox(0,0){\strut{}Total Runtime (ms)}}}%
      \put(3077,110){\makebox(0,0){\strut{}Number of Objectives}}%
      \csname LTb\endcsname%
      \put(2307,5586){\makebox(0,0)[r]{\strut{}ens-ss }}%
      \csname LTb\endcsname%
      \put(2307,5366){\makebox(0,0)[r]{\strut{}ens-bs }}%
      \csname LTb\endcsname%
      \put(2307,5146){\makebox(0,0)[r]{\strut{}hnds }}%
      \csname LTb\endcsname%
      \put(2307,4926){\makebox(0,0)[r]{\strut{}bos }}%
      \csname LTb\endcsname%
      \put(2307,4706){\makebox(0,0)[r]{\strut{}mnds }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{WFG2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> examplePaper.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3170,684){\makebox(0,0){\strut{}$31$}}%
      \put(3404,819){\makebox(0,0){\strut{}$32$}}%
      \put(3639,954){\makebox(0,0){\strut{}$33$}}%
      \put(3873,1089){\makebox(0,0){\strut{}$34$}}%
      \put(4108,1224){\makebox(0,0){\strut{}$35$}}%
      \put(4342,1359){\makebox(0,0){\strut{}$36$}}%
      \put(4576,1494){\makebox(0,0){\strut{}$37$}}%
      \put(4811,1629){\makebox(0,0){\strut{}$38$}}%
      \put(5045,1764){\makebox(0,0){\strut{}$39$}}%
      \put(2974,677){\makebox(0,0){\strut{}$30$}}%
      \put(2696,791){\makebox(0,0){\strut{}$31$}}%
      \put(2417,904){\makebox(0,0){\strut{}$32$}}%
      \put(2137,1017){\makebox(0,0){\strut{}$33$}}%
      \put(1858,1131){\makebox(0,0){\strut{}$34$}}%
      \put(1579,1244){\makebox(0,0){\strut{}$35$}}%
      \put(1300,1357){\makebox(0,0){\strut{}$36$}}%
      \put(1020,1470){\makebox(0,0){\strut{}$37$}}%
      \put(741,1584){\makebox(0,0){\strut{}$38$}}%
      \put(700,2643){\makebox(0,0)[r]{\strut{}$32$}}%
      \put(700,2885){\makebox(0,0)[r]{\strut{}$34$}}%
      \put(700,3128){\makebox(0,0)[r]{\strut{}$36$}}%
      \put(700,3371){\makebox(0,0)[r]{\strut{}$38$}}%
      \put(700,3614){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(700,3857){\makebox(0,0)[r]{\strut{}$42$}}%
      \put(-98,3169){\makebox(0,0){\strut{}Z}}%
      \put(2880,5341){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4555,1072){\makebox(0,0){\strut{}X}}%
      \put(1474,942){\makebox(0,0){\strut{}Y}}%
      \put(-98,3169){\makebox(0,0){\strut{}Z}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{examplePaper}}%
    \gplfronttext
  \end{picture}%
\endgroup

